Toward Alignment Scaling Laws: A Framework and First Preregistered Measurements

Whether alignment gets easier or harder as models grow is often argued from isolated findings, as if alignment were one property. We treat it as a family of measurable scaling relations: for each risk category r, the alignment burden needed to hold a fixed safety target is modeled as B_r(N)=a_rN^alpha_r, with N a capability proxy; against a budget proportional to N, scaling helps if alpha_r<1, keeps pace if alpha_r~1, and accumulates alignment debt if alpha_r>1. We give three operationalizations of burden and distinguish observed, audited and true alignment. A toy model, in which corrections consume capability headroom, makes the consequences explicit. We prove that the largest exponent among corrected risks, not an average, sets the long-run regime; that above 1 any policy holding headroom above a floor must grow super-exponentially; that, for burdens that are positive mixtures of power laws, fits on small models underestimate large-scale exponents; and that an audit that uncovers hidden failures without false positives never underestimates true alignment. We propose a pre-registrable protocol and apply reduced versions of it twice. A preregistered reanalysis of public adversarial-training data for Pythia classifiers finds that the compute needed to bring attack success under 10% grows as N^0.60. A preregistered pilot on Qwen2.5 0.5B-72B finds exponents of -0.05 for truthfulness and 0.48 for stated dispositions (both scaling helps under its reduced rule, though local slopes approach 1 at the top; replicated on Qwen3 0.6B-14B), while sycophancy (0.89, or 0.83 with two seeds added at 72B) and a planted backdoor are undetermined: the backdoor is removed quickly when its trigger is known but survives blind safety training at four of five sizes. We release four browser games that play these laws (www.aisafety.fun). We make no claim about which regime holds for current frontier models.

==> figures/fig_casestudy.tex <==
\begin{figure*}[t]
\centering
\begin{subfigure}[t]{0.49\textwidth}
\centering
\begin{tikzpicture}
\begin{axis}[panel, height=4.6cm, width=0.98\linewidth, xmode=log, xmin=5e-5, xmax=2.5e-2, ymin=0, ymax=1.02,
  ytick={0,0.25,0.5,0.75,1}, yticklabels={0,25,50,75,100},
  xlabel={defense compute / pretraining compute}, ylabel={attack success (\%)},
  legend columns=2, legend style={at={(0.99,0.99)}, anchor=north east, font=\tiny, inner sep=1pt, column sep=2pt}]
\draw[black!60, densely dashed] (axis cs:5e-5,0.1) -- (axis cs:2.5e-2,0.1);
\addplot[thick, color=cHelps!22] table[x=x0, y=y0] {figures/data/howe_asr.dat}; \addlegendentry{14m}
\addplot[thick, color=cHelps!34] table[x=x1, y=y1] {figures/data/howe_asr.dat}; \addlegendentry{31m}
\addplot[thick, color=cHelps!46] table[x=x2, y=y2] {figures/data/howe_asr.dat}; \addlegendentry{70m}
\addplot[thick, color=cHelps!58] table[x=x3, y=y3] {figures/data/howe_asr.dat}; \addlegendentry{160m}
\addplot[thick, color=cHelps!70] table[x=x4, y=y4] {figures/data/howe_asr.dat}; \addlegendentry{410m}
\addplot[thick, color=cHelps!82] table[x=x5, y=y5] {figures/data/howe_asr.dat}; \addlegendentry{1b}
\addplot[thick, color=cHelps!80!black] table[x=x6, y=y6] {figures/data/howe_asr.dat}; \addlegendentry{1.4b}
\addplot[thick, color=black] table[x=x7, y=y7] {figures/data/howe_asr.dat}; \addlegendentry{2.8b}
\node[font=\scriptsize, anchor=south east, inner sep=1pt, text=black!70] at (axis cs:2.3e-2,0.1) {target};
\end{axis}
\end{tikzpicture}
\caption{Attack success during adversarial training.}
\label{fig:case-asr}
\end{subfigure}\hfill
\begin{subfigure}[t]{0.49\textwidth}
\centering
\begin{tikzpicture}
\begin{axis}[panel, height=4.6cm, width=0.98\linewidth, xmode=log, ymode=log, xmin=5e6, xmax=4e9, ymin=1e-4, ymax=1.5e-2,
  xlabel={parameters $N$}, ylabel={cost to target / pretraining},
  legend style={at={(0.99,0.99)}, anchor=north east, font=\tiny, inner sep=1pt}]
\addplot[fill=cHelps!14, draw=none, forget plot] table[x=N, y=v] {figures/data/howe_band.dat} -- cycle;
\addplot[black, thick] table[x=N, y=share] {figures/data/howe_intervals.dat};
\addlegendentry{cost interval, per seed}
\addplot[cHelps, very thick, solid] table[x=N, y=fit] {figures/data/howe_fit.dat};
\addlegendentry{fit, $\ahat=0.60$, 95\% band}
\addplot[black!60, thick, dashed] table[x=N, y=pace] {figures/data/howe_fit.dat};
\addlegendentry{keeping pace ($\alpha=1$)}
\end{axis}
\end{tikzpicture}
\caption{Cost to reach the target, by size and seed.}
\label{fig:case-cost}
\end{subfigure}
\caption{Case study: adversarial training of Pythia classifiers on Spam (data of \citet{howe2025scaling}, preregistered reanalysis).
(a)~Attack success under GCG with 128 iterations, mean of two seeds, against cumulative defense compute (training and adversarial-example search) as a share of pretraining compute; dashed: the 10\% target. Larger models reach it after less defense compute relative to their pretraining.
(b)~Defense compute needed to reach the target (black segments: interval between the last evaluated checkpoint above the target and the first one below it, one per seed), its interval-censored fit with a 95\% band, and the slope that would keep pace with a budget proportional to $N$ (dashed). The share falls as $N^{\ahat-1}=N^{-0.40}$.}
\label{fig:case}
\end{figure*}


==> figures/fig_dynamics.tex <==
\begin{figure*}[t]
\centering
\begin{tikzpicture}
\begin{axis}[hide axis, width=3cm, height=2cm, xmin=0, xmax=1, ymin=0, ymax=1,
  legend columns=3, legend style={draw=none, fill=none, font=\scriptsize, column sep=10pt, row sep=0pt, at={(0.5,0.5)}, anchor=center}]
\addlegendimage{sHelps}\addlegendentry{helps ($\alpha=0.7$)}
\addlegendimage{sBalance}\addlegendentry{balance ($\alpha=1$)}
\addlegendimage{sDebt}\addlegendentry{debt ($\alpha=1.5$)}
\addlegendimage{pNominal}\addlegendentry{single exponent $\alpha=1$}
\addlegendimage{pNone}\addlegendentry{no growth}
\addlegendimage{pExhaust}\addlegendentry{exhaustion}
\end{axis}
\end{tikzpicture}\\[-3pt]
\begin{subfigure}[t]{0.325\textwidth}
\centering
\begin{tikzpicture}
\begin{axis}[panel, restrict y to domain=-150:110, xmin=0, xmax=30, ymin=0, ymax=100,
  xtick={0,10,20,30}, ytick={0,25,50,75,100},
  xlabel={cycle $t$ (exact doubling)}, ylabel={headroom $H_t$ (\%)}]
\addplot[pNone] table[x=cycle, y expr=100*\thisrow{idealNone}] {figures/data/headroom_balance.dat};
\addplot[pNominal] table[x=cycle, y expr=100*\thisrow{nominalDouble}] {figures/data/headroom_balance.dat};
\addplot[sHelps, mark repeat=5] table[x=cycle, y expr=100*\thisrow{idealDouble}] {figures/data/headroom_helps.dat};
\addplot[sBalance, mark repeat=4] table[x=cycle, y expr=100*\thisrow{idealDouble}] {figures/data/headroom_balance.dat};
\addplot[sDebt] table[x=cycle, y expr=100*\thisrow{idealDouble}] {figures/data/headroom_debt.dat};
\addplot[pExhaust] coordinates {(1.133,0) (4.350,0) (22.014,0)};
\node[font=\scriptsize, anchor=south, inner sep=1pt] at (axis cs:12,64) {61.1\% at $t=6$};
\end{axis}
\end{tikzpicture}
\caption{Headroom under exact doubling.}
\label{fig:dyn-headroom}
\end{subfigure}\hfill
\begin{subfigure}[t]{0.325\textwidth}
\centering
\begin{tikzpicture}
\begin{axis}[panel, xmin=0, xmax=40, ymin=2, ymax=20, xtick={0,10,20,30,40}, ytick={5,10,15,20},
  xlabel={cycle $t$}, ylabel={$\log_{10} N_t$}]
\draw[black!45, densely dashed] (axis cs:0,15.815) -- (axis cs:40,15.815);
\node[font=\scriptsize, text=black!70, anchor=north west, inner sep=1pt] at (axis cs:13,15.6) {Earth-sized house};
\addplot[sHelps, mark repeat=5] table[x=cycle, y=log10NHelps] {figures/data/tight_controller.dat};
\addplot[sBalance, mark repeat=5] table[x=cycle, y=log10NBalance] {figures/data/tight_controller.dat};
\addplot[sDebt, mark repeat=2] table[x=cycle, y=log10NDebt] {figures/data/tight_controller.dat};
\end{axis}
\end{tikzpicture}
\caption{Tight policy holding $H_t=25\%$.}
\label{fig:dyn-tight}
\end{subfigure}\hfill
\begin{subfigure}[t]{0.325\textwidth}
\centering
\begin{tikzpicture}
\begin{axis}[panel, xmin=0, xmax=9, ymin=3, ymax=20, xtick={0,1,2,3,4,5,6,7,8,9}, ytick={5,10,15,20},
  xlabel={automation step}, ylabel={$\log_{10} N$}]
\draw[black!45, densely dashed] (axis cs:0,15.815) -- (axis cs:9,15.815);
\addplot[sHelps] table[x=step, y=log10N] {figures/data/runaway_helps.dat};
\addplot[sBalance] table[x=step, y=log10N] {figures/data/runaway_balance.dat};
\addplot[sDebt] table[x=step, y=log10N] {figures/data/runaway_debt.dat};
\end{axis}
\end{tikzpicture}
\caption{The demonstrator's auto-scaler.}
\label{fig:dyn-game}
\end{subfigure}
\caption{Headroom and growth (toy-model output).
(a)~From the demonstrator's post-wave state ($N_0=384$, $H_0=53.1\%$), the balance world ($\alpha=1$) peaks at 61.1\% and is exhausted at cycle~22, because its fastest corrected risk has exponent 1.15 (\cref{cor:fastest}), whereas a single-exponent model with $\alpha=1$ stays at 53.1\%; without growth, the second correction cannot be paid in any world. Crosses: first zero crossing of the uncapped headroom, linearly interpolated (cycles 1.13, 4.35 and 22.01).
(b)~Growth needed to hold headroom at 25\% under the four-risk law (\cref{prop:runaway}).
(c)~The demonstrator's doubling-only scaler, capped at 9 steps.
Dashed: the size at which the demonstrator's house covers the Earth. These curves illustrate the toy's assumptions; they are not forecasts.}
\label{fig:dynamics}
\end{figure*}


==> figures/fig_estimation.tex <==
\begin{figure*}[t]
\centering
\begin{subfigure}[t]{0.325\textwidth}
\centering
\begin{tikzpicture}
\begin{axis}[panel, width=0.92\linewidth, xmin=2.5, xmax=18, ymin=-0.2, ymax=0.36,
  xtick={3,6,9,12,15,18}, ytick={-0.15,0,0.15,0.3},
  yticklabel style={/pgf/number format/fixed, /pgf/number format/precision=2},
  xlabel={$\log_{10} N$}, ylabel={$\aeff(N)-\alpha$}]
\fill[black!9] (axis cs:2.584,-0.2) rectangle (axis cs:3.503,0.36);
\draw[black!50, thin] (axis cs:2.5,0) -- (axis cs:18,0);
\draw[black!60, densely dotted, thick] (axis cs:2.5,0.30) -- (axis cs:18,0.30);
\draw[cHelps, densely dotted, thick] (axis cs:2.5,0.15) -- (axis cs:18,0.15);
\addplot[black, very thick, solid] table[x=log10N, y=dAll] {figures/data/alpha_eff.dat};
\addplot[cHelps, very thick, dashed] table[x=log10N, y=dVis] {figures/data/alpha_eff.dat};
\node[font=\scriptsize, anchor=north west, inner sep=1pt] at (axis cs:8,0.255) {all failures};
\node[font=\scriptsize, anchor=north west, inner sep=1pt, text=cHelps] at (axis cs:8,0.115) {visible failures};
\end{axis}
\end{tikzpicture}
\caption{Local exponent of the failure count.}
\label{fig:est-eff}
\end{subfigure}\hfill
\begin{subfigure}[t]{0.325\textwidth}
\centering
\begin{tikzpicture}
\begin{axis}[panel, width=0.92\linewidth, xmin=2.5, xmax=16, ymin=-0.12, ymax=0.36,
  xtick={3,6,9,12,15}, ytick={-0.1,0,0.1,0.2,0.3},
  yticklabel style={/pgf/number format/fixed, /pgf/number format/precision=2},
  xlabel={$\log_{10} N_1$, window $[N_1,10N_1]$}, ylabel={OLS estimate $-\ \alpha$}]
\draw[black!50, thin] (axis cs:2.5,0) -- (axis cs:16,0);
\draw[black!60, densely dotted, thick] (axis cs:2.5,0.30) -- (axis cs:16,0.30);
\draw[cHelps, densely dotted, thick] (axis cs:2.5,0.15) -- (axis cs:16,0.15);
\addplot[black, very thick, solid, mark=o, mark size=1.3pt, mark repeat=12] table[x=log10N0, y expr=\thisrow{allD1Balance}-1] {figures/data/alpha_hat.dat};
\addplot[cHelps, very thick, dashed, mark=square, mark size=1.2pt, mark repeat=12, mark options={solid}] table[x=log10N0, y expr=\thisrow{visD1Balance}-1] {figures/data/alpha_hat.dat};
\addplot[only marks, mark=*, mark size=2pt, color=cDebt] coordinates {(2.584,-0.0893)};
\node[font=\scriptsize, anchor=north west, inner sep=1pt] at (axis cs:8.5,0.24) {fit, all failures};
\node[font=\scriptsize, anchor=north west, inner sep=1pt, text=cHelps] at (axis cs:9,0.105) {fit, visible};
\node[font=\scriptsize, anchor=west, inner sep=1pt, text=cDebt] at (axis cs:5,-0.075) {demonstrator};
\end{axis}
\end{tikzpicture}
\caption{Fits over one decade of sizes.}
\label{fig:est-hat}
\end{subfigure}\hfill
\begin{subfigure}[t]{0.325\textwidth}
\centering
\begin{tikzpicture}
\begin{axis}[panel, width=0.97\linewidth, xmin=2.5, xmax=18, ymin=0, ymax=105,
  xtick={3,6,9,12,15,18}, ytick={0,25,50,75,100},
  xlabel={$\log_{10} N$}, ylabel={alignment (\%)},
  legend style={at={(0.97,0.91)}, anchor=north east, font=\tiny, inner sep=1pt, row sep=-2pt}]
\addplot[black, thick, solid] table[x=log10N, y expr=100*\thisrow{Aobs}] {figures/data/alignment_gap.dat};
\addlegendentry{observed}
\addplot[cUV!70, thick, dashed] table[x=log10N, y expr=100*\thisrow{Aaud05Swarm}] {figures/data/alignment_gap.dat};
\addlegendentry{audit $p=0.5$}
\addplot[cUV, thick, densely dashdotted] table[x=log10N, y expr=100*\thisrow{Aaud08Swarm}] {figures/data/alignment_gap.dat};
\addlegendentry{audit $p=0.8$}
\addplot[black, very thick, solid, mark=*, mark size=1pt, mark repeat=5] table[x=log10N, y expr=100*\thisrow{AtrueSwarm}] {figures/data/alignment_gap.dat};
\addlegendentry{true}
\draw[black!50, densely dotted] (axis cs:5.813,0) -- (axis cs:5.813,50);
\end{axis}
\end{tikzpicture}
\caption{Observed, audited and true alignment of one swarm.}
\label{fig:est-gap}
\end{subfigure}
\caption{Estimation bias and the alignment gap (toy-model output, identical in the three worlds).
(a)~The local exponent rises toward the largest exponent of the set (dotted limits; \cref{prop:hetero}(a)); gray band: the demonstrator's swarm sizes.
(b)~Fits lie below the local exponent at the end of their window and below the limit, and fitting only detected failures also misses the fastest category (\cref{prop:hetero}(b,c)); the dot is a fit over four doublings from $N_0$, the design of the demonstrator's swarm phase, $\alpha-0.089$.
(c)~Observed alignment stays at 100\%, audits without false positives bound true alignment from above, and true alignment crosses 50\% at $N\approx6.5\times10^5$ (dotted; \cref{prop:gap}).}
\label{fig:estimation}
\end{figure*}


==> figures/fig_extra.tex <==
\begin{figure*}[htb]
\centering
\begin{subfigure}[t]{0.485\textwidth}
\centering
\begin{tikzpicture}
\begin{axis}[width=0.96\linewidth, height=4.6cm, xmin=0, xmax=6, ymin=2.5, ymax=9, xtick={0,1,2,3,4,5,6}, ytick={3,5,7,9},
  xlabel={time $t$ (cycles)}, ylabel={$\log_{10} N(t)$}, legend pos=north east, legend style={font=\scriptsize}]
\draw[black!45, densely dashed] (axis cs:3.2,2.5) -- (axis cs:3.2,9);
\addplot[sHelps, mark repeat=20] table[x=t, y=log10Na07] {figures/data/continuous_blowup.dat};
\addlegendentry{$\alpha=0.7$}
\addplot[sBalance, mark repeat=20] table[x=t, y=log10Na10] {figures/data/continuous_blowup.dat};
\addlegendentry{$\alpha=1$}
\addplot[sDebt, mark repeat=20] table[x=t, y=log10Na15] {figures/data/continuous_blowup.dat};
\addlegendentry{$\alpha=1.5$}
\node[font=\scriptsize, text=black!70, anchor=north east, inner sep=1pt] at (axis cs:3.15,8.8) {$t^*=3.2$};
\end{axis}
\end{tikzpicture}
\caption{Continuous analogue of the tight policy, single exponent, $\kappa=0.625$ per cycle.}
\label{fig:ode}
\end{subfigure}\hfill
\begin{subfigure}[t]{0.485\textwidth}
\centering
\begin{tikzpicture}
\begin{axis}[width=0.96\linewidth, height=4.6cm, xmin=4.6, xmax=18.4, ymin=0, ymax=105,
  xtick={5,6,7,8,9,10,12,14,16,18}, xticklabels={W5,S1,S2,S3,K,A1,A3,A5,A7,A9},
  ytick={0,25,50,75,100},
  xlabel={recorded state of a play-through}, ylabel={cumulative alignment (\%)},
  legend pos=south west, legend style={font=\scriptsize}]
\addplot[black, thick, solid, forget plot] coordinates {(4.6,100) (18.4,100)};
\node[font=\scriptsize, anchor=north east, inner sep=1.5pt] at (axis cs:18.2,99) {measured};
\addplot[sHelps, restrict x to domain=5:18] table[x=idx, y expr={100*\thisrow{cumCaught}/max(\thisrow{cumCaught}+0.8*\thisrow{cumHidden},1)}] {figures/data/game_trace_helps.dat};
\addlegendentry{helps}
\addplot[sBalance, restrict x to domain=5:18] table[x=idx, y expr={100*\thisrow{cumCaught}/max(\thisrow{cumCaught}+0.8*\thisrow{cumHidden},1)}] {figures/data/game_trace_balance.dat};
\addlegendentry{balance}
\addplot[sDebt, restrict x to domain=5:18] table[x=idx, y expr={100*\thisrow{cumCaught}/max(\thisrow{cumCaught}+0.8*\thisrow{cumHidden},1)}] {figures/data/game_trace_debt.dat};
\addlegendentry{debt}
\addplot[cHelps, thin, densely dotted, restrict x to domain=5:18, forget plot] table[x=idx, y expr=100*\thisrow{Aaud}] {figures/data/game_trace_helps.dat};
\addplot[cBalance!85!black, thin, densely dotted, restrict x to domain=5:18, forget plot] table[x=idx, y expr=100*\thisrow{Aaud}] {figures/data/game_trace_balance.dat};
\addplot[cDebt, thin, densely dotted, restrict x to domain=5:18, forget plot] table[x=idx, y expr=100*\thisrow{Aaud}] {figures/data/game_trace_debt.dat};
\end{axis}
\end{tikzpicture}
\caption{Audited ($p=0.8$, as displayed; marked lines) and true (dotted) alignment along the demonstrator's play-through.}
\label{fig:gap-game}
\end{subfigure}
\caption{(a)~The continuous analogue of \cref{prop:runaway}(c), calibrated on the demonstrator: $\alpha=1.5$ blows up at $t^*=3.2$ cycles, $\alpha=1$ doubles every 1.11 cycles, and $\alpha=0.7$ grows polynomially.
(b)~Cumulative alignment over a canonical play-through, with measured alignment at 100\%: audited alignment ends at 76.8\% (helps, $N=2.5\times10^4$), 57.4\% (balance, $1.6\times10^6$) and 5.7\% (debt, $5.7\times10^{19}$), true alignment at 72.6, 51.8 and 4.7\%.
The bump at S1 and the dip at K are bookkeeping effects explained in the text. Toy-model output.}
\label{fig:extra}
\end{figure*}


==> figures/fig_headroom.tex <==
\begin{figure*}[tb]
\centering
\begin{tikzpicture}
\begin{axis}[hide axis, width=3cm, height=2cm, xmin=0, xmax=1, ymin=0, ymax=1,
  legend columns=4, legend style={draw=none, fill=none, font=\footnotesize, column sep=8pt, at={(0.5,0.5)}, anchor=center}]
\addlegendimage{pDouble}\addlegendentry{four-risk law, doubling}
\addlegendimage{pNominal}\addlegendentry{single exponent $\alpha$, doubling}
\addlegendimage{pNone}\addlegendentry{no growth}
\addlegendimage{pExhaust}\addlegendentry{exhaustion}
\end{axis}
\end{tikzpicture}\\[-2pt]
\begin{subfigure}[t]{0.325\textwidth}
\centering
\begin{tikzpicture}
\begin{axis}[panel, restrict y to domain=-150:110, xmin=0, xmax=30, ymin=0, ymax=100,
  xtick={0,10,20,30}, ytick={0,25,50,75,100},
  xlabel={cycle $t$}, ylabel={headroom $H_t$ (\%)}]
\addplot[pNone] table[x=cycle, y expr=100*\thisrow{idealNone}] {figures/data/headroom_helps.dat};
\addplot[pNominal] table[x=cycle, y expr=100*\thisrow{nominalDouble}] {figures/data/headroom_helps.dat};
\addplot[pDouble] table[x=cycle, y expr=100*\thisrow{idealDouble}] {figures/data/headroom_helps.dat};
\addplot[pExhaust] coordinates {(1.133,0)};
\end{axis}
\end{tikzpicture}
\caption{Helps: $\alpha=0.7$, $\amaxV=0.85$.}
\label{fig:headroom-helps}
\end{subfigure}\hfill
\begin{subfigure}[t]{0.325\textwidth}
\centering
\begin{tikzpicture}
\begin{axis}[panel, restrict y to domain=-150:110, xmin=0, xmax=30, ymin=0, ymax=100,
  xtick={0,10,20,30}, ytick={0,25,50,75,100}, yticklabels={},
  xlabel={cycle $t$}]
\addplot[pNone] table[x=cycle, y expr=100*\thisrow{idealNone}] {figures/data/headroom_balance.dat};
\addplot[pNominal] table[x=cycle, y expr=100*\thisrow{nominalDouble}] {figures/data/headroom_balance.dat};
\addplot[pDouble] table[x=cycle, y expr=100*\thisrow{idealDouble}] {figures/data/headroom_balance.dat};
\addplot[pExhaust] coordinates {(1.133,0) (22.014,0)};
\node[font=\scriptsize, anchor=south west, inner sep=1pt] at (axis cs:7.5,62.5) {61.1\% at $t=6$};
\node[font=\scriptsize, anchor=south west, inner sep=1pt, align=left] at (axis cs:22.6,3) {cycle 22\\ not payable};
\end{axis}
\end{tikzpicture}
\caption{Balance: $\alpha=1$, $\amaxV=1.15$.}
\label{fig:headroom-balance}
\end{subfigure}\hfill
\begin{subfigure}[t]{0.325\textwidth}
\centering
\begin{tikzpicture}
\begin{axis}[panel, restrict y to domain=-150:110, xmin=0, xmax=30, ymin=0, ymax=100,
  xtick={0,10,20,30}, ytick={0,25,50,75,100}, yticklabels={},
  xlabel={cycle $t$}]
\addplot[pNone] table[x=cycle, y expr=100*\thisrow{idealNone}] {figures/data/headroom_debt.dat};
\addplot[pNominal] table[x=cycle, y expr=100*\thisrow{nominalDouble}] {figures/data/headroom_debt.dat};
\addplot[pDouble] table[x=cycle, y expr=100*\thisrow{idealDouble}] {figures/data/headroom_debt.dat};
\addplot[pExhaust] coordinates {(1.133,0) (3.865,0) (4.350,0)};
\node[font=\scriptsize, anchor=west, inner sep=1pt, align=left] at (axis cs:5.5,22) {cycle 4\\ not payable};
\end{axis}
\end{tikzpicture}
\caption{Debt: $\alpha=1.5$, $\amaxV=1.65$.}
\label{fig:headroom-debt}
\end{subfigure}
\caption{Headroom per world, from the demonstrator's post-wave state ($N_0=384$, $H_0=53.1\%$), under exact doubling and without growth (toy-model output); a curve reaching 0 marks a correction that can no longer be paid.
Dashed: the single-exponent model of \cref{prop:single}(b) with the world's base exponent.
The four-risk law follows its fastest corrected risk (\cref{cor:fastest}).}
\label{fig:headroom}
\end{figure*}


==> figures/fig_loop.tex <==
\begin{figure*}[t]
\centering
\begin{tikzpicture}[
  font=\small,
  box/.style={draw=black!65, rounded corners=3pt, align=center, inner sep=4pt,
              minimum height=1.05cm, text width=3.4cm, fill=#1},
  box/.default=white,
  arr/.style={-{Stealth[length=2.3mm]}, thick, black!75},
  lab/.style={font=\scriptsize, align=center, text=black!85, inner sep=2.5pt},
]
\node[box=cHelps!7]                         (scale)  {\textbf{Scale up}\\[1pt] $N_{t+1}=(1+g_t)\,N_t$};
\node[box=cDebt!7, right=2.8cm of scale]    (fail)   {\textbf{New failures}\\[1pt] $F_r(N)\propto N^{\alpha_r}$};
\node[box=cBalance!10, below=1.25cm of fail](burden) {\textbf{Burden adds up}\\[1pt] $\cB_{t+1}=\cB_t+B(N_t)$};
\node[box=cHelps!7, below=1.25cm of scale]  (head)   {\textbf{Headroom shrinks}\\[1pt] $H_t=1-\cB_t/N_t$};
\node[box=cUV!9, right=2.05cm of fail]      (hidden) {\textbf{Undetected failures}\\[1pt] accumulate ($r\in\cU$)};
\node[box=cUV!9, below=1.25cm of hidden]    (gap)    {\textbf{Alignment gap}\\[1pt] $\Aobs=1$ while $\Atrue$ falls;\\ audits: $\Atrue\le\Aaud$};
\draw[arr] (scale) -- node[lab, above] {larger model,\\ new failure modes} (fail);
\draw[arr] (fail) -- node[lab, right] {correct the\\ detected ones\\ ($r\in\cV$)} (burden);
\draw[arr] (burden) -- node[lab, below] {consumes headroom} (head);
\draw[arr] (head) -- node[lab, right] {grow to\\ restore\\ headroom} (scale);
\draw[arr, dashed] (fail) -- node[lab, above] {missed by\\ evaluations} (hidden);
\draw[arr, dashed] (hidden) -- node[lab, right] {no cost in\\ headroom} (gap);
\end{tikzpicture}
\caption{The feedback loop studied in this paper.
Scaling up brings new failures; detected ones ($r\in\cV$) are corrected, and their accumulated burden, $B(N)=\sum_{r\in\cV}B_r(N)$ per round, consumes capability headroom, which growth restores.
Undetected failures ($r\in\cU$) cost no headroom but open a gap between observed and true alignment.
The toy model of \cref{sec:toy} turns each arrow into an accounting rule.}
\label{fig:loop}
\end{figure*}

